LoopVGGT: Training-Free Looped Vision Geometry Transformers

Can the geometric predictions of pretrained feed-forward models be improved without retraining or fine-tuning? We investigate training-free looped inference across five geometric foundation models: VGGT, Pi3, Depth Anything~3, MapAnything, and VGGT-$\Omega$. We introduce LoopVGGT, an architecture-aware framework that replays a contiguous block window with damped updates while preserving each backbone's native computation graph, including paired within-view and cross-view attention, specialized or scale tokens, and dense head interfaces. For VGGT, we further incorporate a dual-stream cache update so looping extends to windows containing intermediate DPT readout layers. Across nine static and dynamic benchmarks with one fixed configuration per model, looped inference yields broad aggregate improvements and substantial dataset-level gains, raising VGGT's HiRoom reconstruction F1 from 53.79 to 60.43 and improving all reported reconstruction metrics for MapAnything. We further characterize task-dependent trade-offs, task-specialist alternatives, and retrospective single-source transfer across multiple backbones. Diagnostic analyses on HiRoom show that higher intra-window feature similarity correlates with larger reconstruction gains in VGGT and Pi3, downstream feature-direction deviation separates beneficial from harmful VGGT windows, and consistent cache updates enable effective looping even across internal DPT readout layers. Our code is publicly available at https://github.com/Visionary-Laboratory/LoopVGGT.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{HiRoom} & \multicolumn{2}{c}{ETH3D} & \multicolumn{2}{c}{DTU$^{*}$} & \multicolumn{2}{c}{7Scenes} & \multicolumn{2}{c}{ScanNet++} \\
 & & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ \\
\midrule
VGGT & raw & 48.19 & 88.02 & 29.42 & 81.68 & 79.66 & 85.26 & 23.11 & 84.73 & 59.55 & 94.37 \\
VGGT & loop & \begin{tabular}[c]{@{}c@{}}52.20\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+4.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.54\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.19\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.85\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.33\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.09\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.29\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.54\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.17)}}\end{tabular} \\
\addlinespace[0.5pt]
Pi3 & raw & 66.80 & 94.78 & 31.95 & 85.11 & 62.36 & 94.79 & 25.52 & 85.93 & 54.11 & 93.49 \\
Pi3 & loop & \begin{tabular}[c]{@{}c@{}}66.94\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.79\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.22\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.69)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.42\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.90\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.10)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.26\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.06\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.15\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.32)}}\end{tabular} \\
\addlinespace[0.5pt]
DA3 & raw & 80.15 & 95.90 & 48.46 & 91.41 & 93.99 & 99.38 & 27.50 & 86.69 & 84.66 & 98.27 \\
DA3 & loop & \begin{tabular}[c]{@{}c@{}}80.20\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.90\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.54\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.68\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.27)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.40\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.51\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.69\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.27\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} \\
\addlinespace[0.5pt]
MapAnything & raw & 30.51 & 87.88 & 24.05 & 82.65 & 10.37 & 81.96 & 16.89 & 82.58 & 26.56 & 89.66 \\
MapAnything & loop & \begin{tabular}[c]{@{}c@{}}33.50\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.01\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.12)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+5.82)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.08\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.33\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.85\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.71\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.13)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.86\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.30)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.13\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.47)}}\end{tabular} \\
\addlinespace[0.5pt]
VGGT-$\Omega$ & raw & -- & -- & 44.18 & 91.44 & -- & -- & 54.81 & 94.25 & -- & -- \\
VGGT-$\Omega$ & loop & -- & -- & \begin{tabular}[c]{@{}c@{}}44.04\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.13)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.51\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.07)}}\end{tabular} & -- & -- & \begin{tabular}[c]{@{}c@{}}55.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.39\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.14)}}\end{tabular} & -- & -- \\
\addlinespace[0.5pt]
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{NRGBD} & \multicolumn{2}{c}{DyCheck} & \multicolumn{2}{c}{Sintel} & \multicolumn{2}{c}{TUM-Dynamic} \\
 & & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ \\
\midrule
VGGT & raw & 70.04 & 95.90 & 21.16 & 77.43 & 18.36 & 66.06 & 24.81 & 75.38 \\
VGGT & loop & \begin{tabular}[c]{@{}c@{}}70.04\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.33\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.73\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.99\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.63)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.03\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.19\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.83)}}\end{tabular} \\
\addlinespace[0.5pt]
Pi3 & raw & 76.38 & 96.96 & 27.72 & 81.01 & 16.93 & 59.34 & 20.65 & 67.43 \\
Pi3 & loop & \begin{tabular}[c]{@{}c@{}}75.88\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.49)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.05\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.09)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.89\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.58\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.58)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.40\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.20\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.11\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.29\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.14)}}\end{tabular} \\
\addlinespace[0.5pt]
DA3 & raw & 93.50 & 99.19 & 50.63 & 89.83 & 21.75 & 62.27 & 27.04 & 68.56 \\
DA3 & loop & \begin{tabular}[c]{@{}c@{}}93.99\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.49)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.16\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.01\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.86\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.70\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.31\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.58\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} \\
\addlinespace[0.5pt]
MapAnything & raw & 35.14 & 87.13 & 4.71 & 61.85 & 6.67 & 38.01 & 6.39 & 47.17 \\
MapAnything & loop & \begin{tabular}[c]{@{}c@{}}33.99\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.15)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.43\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.30)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.76\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.04\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.14\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.00\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.76\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.95\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.79)}}\end{tabular} \\
\addlinespace[0.5pt]
VGGT-$\Omega$ & raw & 87.49 & 98.12 & 52.12 & 91.07 & 51.59 & 87.58 & 40.56 & 85.93 \\
VGGT-$\Omega$ & loop & \begin{tabular}[c]{@{}c@{}}88.15\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.09)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.91\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.79)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.28\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.69\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.06\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.09\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.86\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.06)}}\end{tabular} \\
\addlinespace[0.5pt]
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{HiRoom} & \multicolumn{2}{c}{ETH3D} & \multicolumn{2}{c}{DTU} & \multicolumn{2}{c}{7Scenes} & \multicolumn{2}{c}{ScanNet++} \\
 & & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ \\
\midrule
VGGT & raw & 53.79 & 10.33 & 62.86 & 0.5748 & -- & 1.9405 & 48.16 & 0.1401 & 67.40 & 0.0791 \\
VGGT & loop & \begin{tabular}[c]{@{}c@{}}60.43\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+6.64)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.88\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-1.44)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.52\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5759\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0010)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.9414\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0009)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.12\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1425\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0025)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.87)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0785\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0007)}}\end{tabular} \\
\addlinespace[0.5pt]
Pi3 & raw & 80.41 & 3.69 & 73.41 & 0.4483 & -- & 2.9933 & 51.80 & 0.0869 & 65.75 & 0.0701 \\
Pi3 & loop & \begin{tabular}[c]{@{}c@{}}81.70\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.29)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.68\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.36\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4538\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0055)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}2.7703\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.2230)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.19\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.39)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0842\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0026)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.46\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0698\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0003)}}\end{tabular} \\
\addlinespace[0.5pt]
DA3 & raw & 85.20 & 4.63 & 79.60 & 0.4456 & -- & 1.7832 & 50.55 & 0.1229 & 78.33 & 0.0675 \\
DA3 & loop & \begin{tabular}[c]{@{}c@{}}86.46\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.60\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.51\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.10)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4436\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0020)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.7646\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0186)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.49\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.94)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1220\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0009)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.27\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0675\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular} \\
\addlinespace[0.5pt]
MapAnything & raw & 45.01 & 8.48 & 57.76 & 0.5929 & -- & 7.4345 & 52.67 & 0.0982 & 36.43 & 0.1110 \\
MapAnything & loop & \begin{tabular}[c]{@{}c@{}}45.99\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.98)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.11\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.13\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+3.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5915\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0014)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}6.8887\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.5458)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.88\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+3.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0947\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0035)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.74\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.32)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1088\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0022)}}\end{tabular} \\
\addlinespace[0.5pt]
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{ETH3D} & \multicolumn{2}{c}{7Scenes} & \multicolumn{2}{c}{NRGBD} \\
 & & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ \\
\midrule
VGGT & raw & 98.35 & 0.0385 & 92.71 & 0.0656 & 98.96 & 0.0155 \\
VGGT & loop & \begin{tabular}[c]{@{}c@{}}98.40\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0370\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0015)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.76\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0656\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0156\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0001)}}\end{tabular} \\
\addlinespace[0.5pt]
Pi3 & raw & 99.68 & 0.0272 & 93.59 & 0.0629 & 98.97 & 0.0132 \\
Pi3 & loop & \begin{tabular}[c]{@{}c@{}}99.71\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0262\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0010)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.62\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0626\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0002)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.88\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0137\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0005)}}\end{tabular} \\
\addlinespace[0.5pt]
DA3 & raw & 99.50 & 0.0217 & 93.48 & 0.0610 & 99.15 & 0.0090 \\
DA3 & loop & \begin{tabular}[c]{@{}c@{}}99.49\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0218\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0001)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.48\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0610\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.15\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0089\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} \\
\addlinespace[0.5pt]
MapAnything & raw & 98.32 & 0.0353 & 93.78 & 0.0694 & 98.75 & 0.0289 \\
MapAnything & loop & \begin{tabular}[c]{@{}c@{}}98.48\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.15)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0348\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0005)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0690\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0005)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0291\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0002)}}\end{tabular} \\
\addlinespace[0.5pt]
VGGT-$\Omega$ & raw & 99.91 & 0.0138 & 94.65 & 0.0539 & 99.67 & 0.0098 \\
VGGT-$\Omega$ & loop & \begin{tabular}[c]{@{}c@{}}99.91\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0138\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.63\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0538\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.67\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0098\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} \\
\addlinespace[0.5pt]
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{DyCheck} & \multicolumn{2}{c}{Sintel} & \multicolumn{2}{c}{TUM-Dynamic} \\
 & & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ \\
\midrule
VGGT & raw & 93.41 & 0.0640 & 62.86 & 0.2808 & 92.84 & 0.0803 \\
VGGT & loop & \begin{tabular}[c]{@{}c@{}}94.65\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.24)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0601\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0039)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.84\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2715\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0093)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0813\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0011)}}\end{tabular} \\
\addlinespace[0.5pt]
Pi3 & raw & 97.34 & 0.0475 & 68.88 & 0.5116 & 96.70 & 0.0474 \\
Pi3 & loop & \begin{tabular}[c]{@{}c@{}}97.50\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0463\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0012)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.26\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.39)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4936\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0181)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.70\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0467\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0008)}}\end{tabular} \\
\addlinespace[0.5pt]
DA3 & raw & 95.71 & 0.0536 & 67.01 & 0.2591 & 94.49 & 0.0830 \\
DA3 & loop & \begin{tabular}[c]{@{}c@{}}95.73\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0536\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.34\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2585\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0006)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.50\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0828\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0002)}}\end{tabular} \\
\addlinespace[0.5pt]
MapAnything & raw & 93.91 & 0.0773 & 61.36 & 0.4286 & 94.40 & 0.0930 \\
MapAnything & loop & \begin{tabular}[c]{@{}c@{}}93.33\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.58)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0776\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0003)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.36\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4086\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0200)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.43\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0917\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0013)}}\end{tabular} \\
\addlinespace[0.5pt]
VGGT-$\Omega$ & raw & 98.60 & 0.0279 & 92.36 & 0.0831 & 97.39 & 0.0350 \\
VGGT-$\Omega$ & loop & \begin{tabular}[c]{@{}c@{}}98.60\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0278\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.91\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0815\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0016)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.41\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0350\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccc}
\toprule
Model & Method & Window/$K$ & $\Delta$AUC3 & $\Delta$AUC30 & $\Delta$F1 & Dist. red. & $\Delta\delta$ & AbsRel red.\\
\midrule
VGGT & shared/recon. & $[5,8]/4$ & \textcolor[HTML]{16A34A}{+0.762} & \textcolor[HTML]{16A34A}{+0.127} & \textcolor[HTML]{16A34A}{+2.283} & \textcolor[HTML]{16A34A}{+2.56} & \textcolor[HTML]{16A34A}{+0.226} & \textcolor[HTML]{16A34A}{+1.85}\\
VGGT & camera & $[12,12]/3$ & \textcolor[HTML]{16A34A}{+1.125} & \textcolor[HTML]{16A34A}{+0.710} & \textcolor[HTML]{16A34A}{+1.913} & \textcolor[HTML]{16A34A}{+0.14} & \textcolor[HTML]{DC2626}{-0.164} & \textcolor[HTML]{DC2626}{-2.68}\\
VGGT & depth & $[5,9]/4$ & \textcolor[HTML]{16A34A}{+0.614} & \textcolor[HTML]{16A34A}{+0.040} & \textcolor[HTML]{16A34A}{+1.752} & \textcolor[HTML]{16A34A}{+0.73} & \textcolor[HTML]{16A34A}{+0.385} & \textcolor[HTML]{16A34A}{+2.50}\\
\midrule
DA3 & shared & $[6,6]/3$ & \textcolor[HTML]{16A34A}{+0.319} & \textcolor[HTML]{16A34A}{+0.113} & \textcolor[HTML]{16A34A}{+0.263} & \textcolor[HTML]{16A34A}{+0.54} & \textcolor[HTML]{16A34A}{+0.059} & \textcolor[HTML]{16A34A}{+0.06}\\
DA3 & camera & $[2,10]/2$ & \textcolor[HTML]{16A34A}{+1.381} & \textcolor[HTML]{16A34A}{+0.672} & \textcolor[HTML]{16A34A}{+0.105} & \textcolor[HTML]{16A34A}{+0.20} & \textcolor[HTML]{DC2626}{-0.385} & \textcolor[HTML]{DC2626}{-0.91}\\
DA3 & recon. & $[0,1]/4$ & \textcolor[HTML]{DC2626}{-0.016} & \textcolor[HTML]{DC2626}{-0.239} & \textcolor[HTML]{16A34A}{+0.404} & \textcolor[HTML]{16A34A}{+2.34} & \textcolor[HTML]{DC2626}{-0.683} & \textcolor[HTML]{DC2626}{-0.52}\\
DA3 & depth & $[2,12]/2$ & \textcolor[HTML]{DC2626}{-0.041} & \textcolor[HTML]{16A34A}{+0.135} & \textcolor[HTML]{DC2626}{-0.947} & \textcolor[HTML]{DC2626}{-3.72} & \textcolor[HTML]{16A34A}{+0.089} & \textcolor[HTML]{16A34A}{+0.70}\\
\midrule
VGGT-$\Omega$ & shared & $[8,9]/4$ & \textcolor[HTML]{16A34A}{+0.336} & \textcolor[HTML]{16A34A}{+0.152} & -- & -- & \textcolor[HTML]{16A34A}{+0.094} & \textcolor[HTML]{16A34A}{+0.49}\\
VGGT-$\Omega$ & camera & $[8,9]/3$ & \textcolor[HTML]{16A34A}{+0.590} & \textcolor[HTML]{16A34A}{+0.225} & -- & -- & \textcolor[HTML]{16A34A}{+0.066} & \textcolor[HTML]{DC2626}{-0.07}\\
VGGT-$\Omega$ & depth & $[8,9]/4$ & \textcolor[HTML]{DC2626}{-0.070} & \textcolor[HTML]{16A34A}{+0.015} & -- & -- & \textcolor[HTML]{16A34A}{+0.100} & \textcolor[HTML]{16A34A}{+0.57}\\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{HiRoom} & \multicolumn{2}{c}{ETH3D} & \multicolumn{2}{c}{DTU$^{*}$} & \multicolumn{2}{c}{7Scenes} & \multicolumn{2}{c}{ScanNet++}\\
 & & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$\\
\midrule
VGGT & raw & 48.19 & 88.02 & 29.42 & 81.68 & 79.66 & 85.26 & 23.11 & 84.73 & 59.55 & 94.37\\
VGGT & shared/recon. & \begin{tabular}[c]{@{}c@{}}52.20\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+4.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.54\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.19\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.85\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.33\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.09\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.29\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.54\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.17)}}\end{tabular}\\
VGGT & camera & \begin{tabular}[c]{@{}c@{}}52.95\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+4.76)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.56\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.15\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.27)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.49\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.60)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.86\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.60)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.12\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.73\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.59\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.22)}}\end{tabular}\\
VGGT & depth & \begin{tabular}[c]{@{}c@{}}51.14\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.95)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.01\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.88\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.84\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.69\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.17\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.62)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.74\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.37)}}\end{tabular}\\
\addlinespace[3pt]
DA3 & raw & 80.15 & 95.90 & 48.46 & 91.41 & 93.99 & 99.38 & 27.50 & 86.69 & 84.66 & 98.27\\
DA3 & shared & \begin{tabular}[c]{@{}c@{}}80.20\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.90\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.54\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.68\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.27)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.40\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.51\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.69\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.27\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular}\\
DA3 & camera & \begin{tabular}[c]{@{}c@{}}83.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+3.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.05\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.15)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.62\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.75\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.06\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.50\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.12)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.93\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.75\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.14\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.33\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.06)}}\end{tabular}\\
DA3 & recon. & \begin{tabular}[c]{@{}c@{}}80.39\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.24)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.78\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.12)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.16\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.30)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.50\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.32\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.67)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.22\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.42\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.69\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.66\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.25\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular}\\
DA3 & depth & \begin{tabular}[c]{@{}c@{}}79.69\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.22\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.32)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.50\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.96)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.44\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.46\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.33\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.12\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.62)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.94\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.30\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular}\\
\addlinespace[3pt]
VGGT-$\Omega$ & raw & -- & -- & 44.18 & 91.44 & -- & -- & 54.81 & 94.25 & -- & --\\
VGGT-$\Omega$ & shared & -- & -- & \begin{tabular}[c]{@{}c@{}}44.04\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.13)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.51\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.07)}}\end{tabular} & -- & -- & \begin{tabular}[c]{@{}c@{}}55.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.39\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.14)}}\end{tabular} & -- & --\\
VGGT-$\Omega$ & camera & -- & -- & \begin{tabular}[c]{@{}c@{}}43.03\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.34\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.10)}}\end{tabular} & -- & -- & \begin{tabular}[c]{@{}c@{}}56.72\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.90)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.46\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.20)}}\end{tabular} & -- & --\\
VGGT-$\Omega$ & depth & -- & -- & \begin{tabular}[c]{@{}c@{}}43.97\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.39\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.05)}}\end{tabular} & -- & -- & \begin{tabular}[c]{@{}c@{}}56.30\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.38\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.13)}}\end{tabular} & -- & --\\
\addlinespace[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{NRGBD} & \multicolumn{2}{c}{DyCheck} & \multicolumn{2}{c}{Sintel} & \multicolumn{2}{c}{TUM-Dyn.}\\
 & & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$ & AUC@3$\uparrow$ & AUC@30$\uparrow$\\
\midrule
VGGT & raw & 70.04 & 95.90 & 21.16 & 77.43 & 18.36 & 66.06 & 24.81 & 75.38\\
VGGT & shared/recon. & \begin{tabular}[c]{@{}c@{}}70.04\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.33\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.73\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.99\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.63)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.03\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.19\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.83)}}\end{tabular}\\
VGGT & camera & \begin{tabular}[c]{@{}c@{}}69.88\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.88\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.38\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.78\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.35)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.68\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.32)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.60\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.22\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.73\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.35)}}\end{tabular}\\
VGGT & depth & \begin{tabular}[c]{@{}c@{}}70.70\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.59\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.22\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.20\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.07\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.98)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.54\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.02\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.64)}}\end{tabular}\\
\addlinespace[3pt]
DA3 & raw & 93.50 & 99.19 & 50.63 & 89.83 & 21.75 & 62.27 & 27.04 & 68.56\\
DA3 & shared & \begin{tabular}[c]{@{}c@{}}93.99\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.49)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.16\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.01\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.86\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.70\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.31\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.58\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular}\\
DA3 & camera & \begin{tabular}[c]{@{}c@{}}93.91\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.23\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.44\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.05\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.17\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.79\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.63\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.59)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.08\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.53)}}\end{tabular}\\
DA3 & recon. & \begin{tabular}[c]{@{}c@{}}93.83\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.06\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.42)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.45\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.38)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.90\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.85)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.95\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.32)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.80\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.76)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.24\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.31)}}\end{tabular}\\
DA3 & depth & \begin{tabular}[c]{@{}c@{}}92.67\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.82)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.13\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.43\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.51\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.68)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.42\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.08\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.07\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}70.90\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.34)}}\end{tabular}\\
\addlinespace[3pt]
VGGT-$\Omega$ & raw & 87.49 & 98.12 & 52.12 & 91.07 & 51.59 & 87.58 & 40.56 & 85.93\\
VGGT-$\Omega$ & shared & \begin{tabular}[c]{@{}c@{}}88.15\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.09)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.91\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.79)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.28\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.69\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.06\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.09\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.86\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.06)}}\end{tabular}\\
VGGT-$\Omega$ & camera & \begin{tabular}[c]{@{}c@{}}87.90\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.15\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.38\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.23\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.15)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.38)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.28\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.80\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.13)}}\end{tabular}\\
VGGT-$\Omega$ & depth & \begin{tabular}[c]{@{}c@{}}87.33\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.12\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.59\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.07\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.69\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.10\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.44\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.41\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.52)}}\end{tabular}\\
\addlinespace[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{HiRoom} & \multicolumn{2}{c}{ETH3D} & \multicolumn{2}{c}{DTU} & \multicolumn{2}{c}{7Scenes} & \multicolumn{2}{c}{ScanNet++}\\
 & & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$ & F1$\uparrow$ & Dist.$\downarrow$\\
\midrule
VGGT & raw & 53.79 & 10.33 & 62.86 & 0.5748 & -- & 1.9405 & 48.16 & 0.1401 & 67.40 & 0.0791\\
VGGT & shared/recon. & \begin{tabular}[c]{@{}c@{}}60.43\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+6.64)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.88\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-1.44)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.52\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5759\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0010)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.9414\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0009)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.12\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1425\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0025)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.27\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.87)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0785\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0007)}}\end{tabular}\\
VGGT & camera & \begin{tabular}[c]{@{}c@{}}61.52\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+7.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.59\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.56\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5767\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0018)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}2.0099\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0694)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.32\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1431\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0031)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.46\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0794\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0002)}}\end{tabular}\\
VGGT & depth & \begin{tabular}[c]{@{}c@{}}58.34\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+4.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.91\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.92\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.5736\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0012)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.9841\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0436)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.74\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.42)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1416\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0015)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.21\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0770\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0022)}}\end{tabular}\\
\addlinespace[3pt]
DA3 & raw & 85.20 & 4.63 & 79.60 & 0.4456 & -- & 1.7832 & 50.55 & 0.1229 & 78.33 & 0.0675\\
DA3 & shared & \begin{tabular}[c]{@{}c@{}}86.46\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.60\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.51\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.10)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4436\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0020)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.7646\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0186)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.49\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.94)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1220\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0009)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.27\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0675\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular}\\
DA3 & camera & \begin{tabular}[c]{@{}c@{}}87.41\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+2.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.26\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.56\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4473\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0017)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.8466\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0634)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.23\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.32)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1259\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0030)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.89\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.43)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0678\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0003)}}\end{tabular}\\
DA3 & recon. & \begin{tabular}[c]{@{}c@{}}86.42\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.59\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.14\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4423\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0033)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}1.5837\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.1995)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.35\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1238\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0009)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.38\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0677\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0002)}}\end{tabular}\\
DA3 & depth & \begin{tabular}[c]{@{}c@{}}84.55\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.65)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.67\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.02\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-2.58)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.4601\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0145)}}\end{tabular} & -- & \begin{tabular}[c]{@{}c@{}}2.0014\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.2182)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.56\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.1242\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0013)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.76\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.57)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0682\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0007)}}\end{tabular}\\
\addlinespace[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{ETH3D} & \multicolumn{2}{c}{7Scenes} & \multicolumn{2}{c}{NRGBD}\\
 & & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$\\
\midrule
VGGT & raw & 98.35 & 0.0385 & 92.71 & 0.0656 & 98.96 & 0.0155\\
VGGT & shared/recon. & \begin{tabular}[c]{@{}c@{}}98.40\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0370\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0015)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.76\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0656\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.97\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0156\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0001)}}\end{tabular}\\
VGGT & camera & \begin{tabular}[c]{@{}c@{}}98.20\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.15)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0390\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0005)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.76\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0654\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0002)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.95\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0166\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0012)}}\end{tabular}\\
VGGT & depth & \begin{tabular}[c]{@{}c@{}}98.07\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0381\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0004)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.90\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0648\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0008)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.94\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0154\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular}\\
\addlinespace[3pt]
DA3 & raw & 99.50 & 0.0217 & 93.48 & 0.0610 & 99.15 & 0.0090\\
DA3 & shared & \begin{tabular}[c]{@{}c@{}}99.49\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0218\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0001)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.48\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0610\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.15\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0089\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular}\\
DA3 & camera & \begin{tabular}[c]{@{}c@{}}99.69\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0207\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0010)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.49\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0612\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0002)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.14\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0090\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular}\\
DA3 & recon. & \begin{tabular}[c]{@{}c@{}}98.96\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0217\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.49\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0609\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.14\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0089\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular}\\
DA3 & depth & \begin{tabular}[c]{@{}c@{}}99.70\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0209\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0008)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.47\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0614\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0004)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.14\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0092\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0003)}}\end{tabular}\\
\addlinespace[3pt]
VGGT-$\Omega$ & raw & 99.91 & 0.0138 & 94.65 & 0.0539 & 99.67 & 0.0098\\
VGGT-$\Omega$ & shared & \begin{tabular}[c]{@{}c@{}}99.91\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0138\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.63\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0538\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.67\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0098\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular}\\
VGGT-$\Omega$ & camera & \begin{tabular}[c]{@{}c@{}}99.91\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0139\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0002)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.61\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0539\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.67\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0099\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular}\\
VGGT-$\Omega$ & depth & \begin{tabular}[c]{@{}c@{}}99.91\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0138\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.62\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0538\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.67\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0097\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular}\\
\addlinespace[3pt]
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
\toprule
Model & Method & \multicolumn{2}{c}{DyCheck} & \multicolumn{2}{c}{Sintel} & \multicolumn{2}{c}{TUM-Dyn.}\\
 & & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$\\
\midrule
VGGT & raw & 93.41 & 0.0640 & 62.86 & 0.2808 & 92.84 & 0.0803\\
VGGT & shared/recon. & \begin{tabular}[c]{@{}c@{}}94.65\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.24)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0601\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0039)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.84\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2715\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0093)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.87\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0813\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0011)}}\end{tabular}\\
VGGT & camera & \begin{tabular}[c]{@{}c@{}}92.73\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.68)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0691\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0051)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.63\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2785\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0022)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.88\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0806\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0003)}}\end{tabular}\\
VGGT & depth & \begin{tabular}[c]{@{}c@{}}93.95\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0612\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0028)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.60\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+1.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2620\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0187)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.99\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.15)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0794\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0009)}}\end{tabular}\\
\addlinespace[3pt]
DA3 & raw & 95.71 & 0.0536 & 67.01 & 0.2591 & 94.49 & 0.0830\\
DA3 & shared & \begin{tabular}[c]{@{}c@{}}95.73\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0536\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.34\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2585\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0006)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.50\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0828\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0002)}}\end{tabular}\\
DA3 & camera & \begin{tabular}[c]{@{}c@{}}95.54\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0548\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0012)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.22\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-1.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2822\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0231)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.96\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0817\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0012)}}\end{tabular}\\
DA3 & recon. & \begin{tabular}[c]{@{}c@{}}95.58\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.13)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0525\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0012)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.60\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-3.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2725\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0134)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.47\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.03)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0834\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0004)}}\end{tabular}\\
DA3 & depth & \begin{tabular}[c]{@{}c@{}}96.41\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0518\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0019)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.93\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.08)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.2643\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(+0.0052)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.22\\[-2pt]{\scriptsize\textcolor[HTML]{DC2626}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0809\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0021)}}\end{tabular}\\
\addlinespace[3pt]
VGGT-$\Omega$ & raw & 98.60 & 0.0279 & 92.36 & 0.0831 & 97.39 & 0.0350\\
VGGT-$\Omega$ & shared & \begin{tabular}[c]{@{}c@{}}98.60\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0278\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.91\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0815\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0016)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.41\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0350\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular}\\
VGGT-$\Omega$ & camera & \begin{tabular}[c]{@{}c@{}}98.61\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0279\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.77\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0820\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0011)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.41\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0350\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(+0.0000)}}\end{tabular}\\
VGGT-$\Omega$ & depth & \begin{tabular}[c]{@{}c@{}}98.61\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0278\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0001)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.95\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.59)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0814\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(-0.0017)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.42\\[-2pt]{\scriptsize\textcolor[HTML]{16A34A}{(+0.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0350\\[-2pt]{\scriptsize\textcolor[HTML]{000000}{(-0.0000)}}\end{tabular}
